Efficiently Solving Mixed-Hierarchy Games with Quasi-Policy Approximations

Multi-robot coordination often exhibits hierarchical structure, with some robots' decisions depending on the planned behaviors of others. While game theory provides a principled framework for such interactions, existing solvers struggle to handle mixed information structures that combine simultaneous (Nash) and hierarchical (Stackelberg) decision-making. We study N-robot forest-structured mixed-hierarchy games, in which each robot acts as a Stackelberg leader over its subtree while robots in different branches interact via Nash equilibria. We derive the Karush-Kuhn-Tucker (KKT) first-order optimality conditions for this class of games and show that they involve increasingly high-order derivatives of robots' best-response policies as the hierarchy depth grows, rendering a direct solution intractable. To overcome this challenge, we introduce a quasi-policy approximation that removes higher-order policy derivatives and develop an inexact Newton method for efficiently solving the resulting approximated KKT systems. We prove local exponential convergence of the proposed algorithm for games with non-quadratic objectives and nonlinear constraints. The approach is implemented in a highly optimized Julia library (MixedHierarchyGames.jl) and evaluated in hardware and simulated multi-agent experiments, demonstrating real-time convergence for complex mixed-hierarchy information structures.

==> figs/snippet_graph_running_example.tex <==

% \begin{tikzpicture}[>=stealth, node distance=1.6cm]

% % Nodes
% \node[circle, draw, minimum size=8mm] (1) at (0,2) {1};

% % Big rectangle around nodes 2,3,4
% \draw (-1,-1.2) rectangle (2,1.2);

% % Nodes inside rectangle
% \node[circle, draw, minimum size=8mm] (2) at (-0.5,0.5) {2};
% \node[circle, draw, minimum size=8mm] (3) at (1,0.5) {3};
% \node[circle, draw, minimum size=8mm] (4) at (0,-0.8) {4};

% % Small box around node 3
% \draw (0.6,0.1) rectangle (1.4,0.9);

% % Arrows from node 1
% \draw[->] (1) -- (2);
% \draw[->] (1) -- (3);

% % Arrow from 2 to 4
% \draw[->] (2) -- (4);

% % Curved arrow from 3 to 4 (no label)
% \draw[->] (3) to[bend right=40] (4);

% % "nash" label between the two boxes
% \node at (1.0,-0.1) {\small nash};

% \end{tikzpicture}

% \begin{tikzpicture}[>=stealth]

% % Nodes
% \node[circle, draw, minimum size=8mm] (1) at (0,2) {1};
% \node[circle, draw, minimum size=8mm] (2) at (-0.5,0.5) {2};
% \node[circle, draw, minimum size=8mm] (3) at (1,0.5) {3};
% \node[circle, draw, minimum size=8mm] (4) at (-0.5,-0.8) {4};

% % Left box around 2 and 4
% \draw (-1.1,-1.3) rectangle (0.1,1.1);

% % Right box around 3
% \draw (0.5,0.0) rectangle (1.5,1.0);

% % Dashed "nash" line between the two boxes
% \draw[dashed] (0.1,0.5) -- node[below]{\small nash} (0.5,0.5);

% % Arrows (all except 3→4)
% \draw[->] (1) -- (2);
% \draw[->] (1) -- (3);
% \draw[->] (2) -- (4);

% \end{tikzpicture}



\begin{tikzpicture}[>=stealth]

% Nodes
\node[circle, draw, minimum size=8mm] (1) at (0,2) {1};

% Move 2 and 3 farther apart but symmetric under 1
\node[circle, draw, minimum size=8mm] (2) at (-1.2,0.5) {2};
\node[circle, draw, minimum size=8mm] (3) at ( 1.2,0.5) {3};

% 4 stays directly under 2
\node[circle, draw, minimum size=8mm] (4) at (-1.2,-0.8) {4};

% Left box around 2 and 4
\draw (-1.8,-1.4) rectangle (-0.6,1.1);

% Right box around 3
\draw (0.6,-0.1) rectangle (1.8,1.1);

% Dashed "nash" line between boxes
\draw[dashed] (-0.6,0.5) -- node[below]{\small Nash} (0.6,0.5);

% Arrows
\draw[->] (1) -- (2);
\draw[->] (1) -- (3);
\draw[->] (2) -- (4);

\end{tikzpicture}

==> figs/snippet_running_example_optimization_problem.tex <==
% \begin{align*}
% \textbf{A1:}\quad
% &\hspace{-11.2pt}\min_{\decVar{1},\decVar{2},\decVar{3},\decVar{4}} \  \hspace{-11pt}\costfn{1}(\allDecVars{})
% &&\text{s.t.}\ 
% \decVar{2}=\policyfn{}{2}(\decVar{1}),\ \hspace{9.5pt}
% \decVar{3}=\policyfn{}{3}(\decVar{1}),\\[-3pt]
% &&&\phantom{\text{s.t.}\ }
% \decVar{4}=\policyfn{}{4}(\decVar{1},\decVar{2}),\ 
% 0=\equalityconstraint{1}(\decVar{1})
% \\[6pt]
% %
% \textbf{A2:}\quad
% &\hspace{-0.8pt}\min_{\decVar{2},\decVar{4}} \ \hspace{-0.8pt} \costfn{2}(\allDecVars{})
% &&\text{s.t.}\ 
% \decVar{4}=\policyfn{}{4}(\decVar{1},\decVar{2}),\ 
% 0=\equalityconstraint{2}(\decVar{2})
% \\[6pt]
% %
% \textbf{A3:}\quad
% &\min_{\decVar{3}} \ \costfn{3}(\allDecVars{})
% &&\text{s.t.}\ 
% \hspace{4.5pt}0=\equalityconstraint{3}(\decVar{3})
% \\[6pt]
% %
% \textbf{A4:}\quad
% &\min_{\decVar{4}} \ \costfn{4}(\allDecVars{})
% &&\text{s.t.}\ 
% \hspace{4.5pt}0=\equalityconstraint{4}(\decVar{4})
% \end{align*}
\vspace{-12pt}
\begin{align*}
\textbf{R1:}\quad
& \hspace{-11.2pt}\min_{\decVar{1},\decVar{2},\decVar{3},\decVar{4}}
  \hspace{-11pt}\costfn{1}(\allDecVars{})
&& \text{s.t.}
& \decVar{2} &= \policyfn{}{2}(\decVar{1}), \\[0pt]
&&&
& \decVar{3} &= \policyfn{}{3}(\decVar{1}), \\[0pt]
&&&
& \decVar{4} &= \policyfn{}{4}(\decVar{1},\decVar{2}), \\[0pt]
&&&
& 0 &= \equalityconstraint{1}(\decVar{1})
\\[0pt]
%
\textbf{R2:}\quad
& \min_{\decVar{2},\decVar{4}}
  \costfn{2}(\allDecVars{})
&& \text{s.t.}
& \decVar{4} &= \policyfn{}{4}(\decVar{1},\decVar{2}), \\[0pt]
&&&
& 0 &= \equalityconstraint{2}(\decVar{2})
\\[0pt]
%
\textbf{R3:}\quad
& \min_{\decVar{3}}
  \costfn{3}(\allDecVars{})
&& \text{s.t.}
& 0 &= \equalityconstraint{3}(\decVar{3})
\\[0pt]
%
\textbf{R4:}\quad
& \min_{\decVar{4}}
  \costfn{4}(\allDecVars{})
&& \text{s.t.}
& 0 &= \equalityconstraint{4}(\decVar{4})
\end{align*}
